Strong comparison principle and symmetry results for the fractional $p$-Laplacian

In this article, we study the equation $$ (-\Delta_p)^s u = f(u) $$ in a bounded domain $\Omega\subset \mathbb{R}^n$, where $n\geq 2$, $p>2$, and $f$ is locally Lipschitz. We establish a strong comparison principle in a fairly general setting and use it to derive symmetry results for positive $C^1$ solutions satisfying Dirichlet boundary conditions. We also show that the $C^1$ regularity assumption is indeed satisfied for $p\in \left[2,\frac{2}{1-s}\right)$.

==> cone.tex <==
\begin{tikzpicture}

% parameters for the ellipse
\def\Rx{4.8} % horizontal radius of the main ellipse 
\def\Ry{3.0} % vertical radius of the main ellipse 
\def\xT{-3.0} % x-position of the T_lambda plane
\def\refCX{2*\xT} % x-center of the reflected ellipse

% Hatched region \Omega_lambda (left side)
\begin{scope}
\clip (-\Rx-0.5, -\Ry-0.5) rectangle (\xT, \Ry+0.5); % Clip to left of T_lambda
\clip (0,0) ellipse ({\Rx} and {\Ry}); % Clip to inside the main ellipse
\fill[pattern=north east lines] (-\Rx, -\Ry) rectangle (\xT, \Ry);
\end{scope}

% Dotted region (exact reflection of \Omega_lambda across T_lambda)
\begin{scope}
\clip (\xT, -\Ry-0.5) rectangle (\Rx, \Ry+0.5); % Clip to right of T_lambda
\clip (\refCX, 0) ellipse ({\Rx} and {\Ry}); % Clip to inside the reflected ellipse
\fill[pattern=dots] (\xT, -\Ry) rectangle (\Rx, \Ry);
\end{scope}

% Cone shape 
\pgfmathsetmacro{\yIntersect}{\Ry * sqrt(1 - (\xT*\xT)/(\Rx*\Rx))}
\coordinate (Apex) at (\xT, \yIntersect);

\begin{scope}[shift={(Apex)}]
    % Cone area 
    \fill[black,opacity=0.3] (0,0) -- (3:2.2) arc (3:-18:2.2) -- cycle;
    %\fill[pattern=north east lines] (0,0) -- (3:2.2) arc (3:-18:2.2) -- cycle;

    % Cone boundaries
    \draw[thick] (0,0) -- (3:2.2);
    \draw[thick] (0,0) -- (-18:2.2);
    \draw[thick] (3:2.2) arc (3:-18:2.2);

    % Line joining x_0 and p lying completely inside the cone
    \draw[thick, loosely dashed] (0,0) -- (-7:3.5) coordinate (P);
\end{scope}

% REFLECTED CONE 
\begin{scope}[shift={(Apex)}, xscale=-1]
  
    \fill[black,opacity=0.15] (0,0) -- (3:2.2) arc (3:-18:2.2) -- cycle;

    \draw[thick, dashed] (0,0) -- (3:2.2);
    \draw[thick, dashed] (0,0) -- (-18:2.2);
    \draw[thick, dashed] (3:2.2) arc (3:-18:2.2);

\end{scope}
\node[right] at (\xT - 3, \yIntersect -.9) { $(\mathcal{C}_{x^*} \! (\delta)\!)^{\lambda^*}$};

% Boundaries

% The main ellipse boundary 
\begin{scope}
% Change this value to determine where the right side of the ellipse gets cut off
\def\clipRight{1.0} 
\clip (-\Rx-0.5, -\Ry-0.5) rectangle (\clipRight, \Ry+0.1);
\draw[thick] (0,0) ellipse ({\Rx} and {\Ry});
\end{scope}

% The dashed boundary of the reflected region (\Omega^{\lambda_0})
\begin{scope}
\clip (\xT, -\Ry-0.5) rectangle (\Rx, \Ry+0.5); % Only draw the right side of the reflection
\draw[thick, dashed] (\refCX, 0) ellipse ({\Rx} and {\Ry});
\end{scope}

% Plane T_lambda line
\draw[] (\xT, -\Ry-0.2) -- (\xT, \Ry+0.2);

% --- Labels ---

% Label \Omega_lambda
\node at (-3.5, 0.6) {\Large $\Omega_{\lambda^*}$};

% Label T_lambda
\node[below right] at (\xT, -\Ry) { $T_{\lambda^*}$};

% Label Cone 
\node[right] at (\xT + 1.6, \yIntersect -.9) { $\mathcal{C}_{x^*} \! (\delta)$};

\draw[thin] (0, -\Ry-.5) -- (0, \Ry+.5); 
\node[below right] at (0, -\Ry-0.3) { $T_{0}$};

\end{tikzpicture}

